Recursive Polynomial Method for Fast Collision Avoidance Maneuver Design

A simple and reliable algorithm for collision avoidance maneuvers (CAMs), capable of computing impulsive, multi-impulsive, and low-thrust maneuvers, is proposed. The probability of collision (PoC) is approximated by a polynomial of arbitrary order as a function of the control, transforming the CAM designinto a polynomial program. The solution procedure is initiated by computing the CAM via a first-order greedy optimization approach, wherein the control action is applied in the direction of the gradient of PoC to maximize its change. Successively, the polynomial is truncated at higher orders, and the solution of the previous order is used to linearize the constraint. This enables achieving accurate solutions even for highly nonlinear safety metrics and dynamics. Since the optimization process comprises only polynomial evaluations, the method is computationally efficient, with run times typically below 1 s. Moreover, no restrictions on the considered dynamics are necessary; therefore, results are shown for Keplerian, J2, and circular restricted three-body problem dynamics.

==> Figures/gridRank.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Straight Lines [id:da40489120894014763] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (550.79,230.67) -- (550.8,253.47) ;
\draw [shift={(550.8,253.47)}, rotate = 134.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da42548126026333166] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (511.13,230.4) -- (511.13,253.2) ;
\draw [shift={(511.13,253.2)}, rotate = 134.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da13551275922180128] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470.8,230.73) -- (470.8,253.53) ;
\draw [shift={(470.8,253.53)}, rotate = 134.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5792250076023459] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (591.04,230.67) -- (591.05,253.47) ;
\draw [shift={(591.05,253.47)}, rotate = 134.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5235930567956217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430.8,230.4) -- (430.8,253.2) ;
\draw [shift={(430.8,253.2)}, rotate = 134.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4924264583215048] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (390.8,230.73) -- (390.91,266.59) ;
\draw [shift={(390.92,268.59)}, rotate = 269.82] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5184524633666798] 
\draw [line width=1.5]    (627.67,271.42) -- (390.92,271.5) ;
%Shape: Ellipse [id:dp4062808129343525] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (393.83,271.5) .. controls (393.83,269.89) and (392.52,268.59) .. (390.92,268.59) .. controls (389.31,268.59) and (388.01,269.89) .. (388.01,271.5) .. controls (388.01,273.11) and (389.31,274.41) .. (390.92,274.41) .. controls (392.52,274.41) and (393.83,273.11) .. (393.83,271.5) -- cycle ;
%Straight Lines [id:da9791030384786259] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430.83,187) -- (430.8,230.4) ;
%Straight Lines [id:da5170139782913189] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (470.83,221) -- (470.8,230.73) ;
%Straight Lines [id:da313099307549525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (511.17,181.67) -- (511.13,230.4) ;
%Straight Lines [id:da7655233514291488] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (550.83,187) -- (550.79,230.67) ;
%Straight Lines [id:da991509516444535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (591.17,220.67) -- (591.04,230.67) ;
%Straight Lines [id:da43403751930151413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390.83,172.33) -- (390.8,230.73) ;
%Straight Lines [id:da6391492879717049] 
\draw    (351.17,230.67) -- (351.49,154.33) ;
\draw [shift={(351.5,151.33)}, rotate = 90.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da644881442457974] 
\draw [line width=1.5]    (627.92,230.42) -- (351.17,230.67) ;
%Shape: Ellipse [id:dp6282963521372212] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (354.08,230.67) .. controls (354.08,229.06) and (352.77,227.76) .. (351.17,227.76) .. controls (349.56,227.76) and (348.26,229.06) .. (348.26,230.67) .. controls (348.26,232.27) and (349.56,233.58) .. (351.17,233.58) .. controls (352.77,233.58) and (354.08,232.27) .. (354.08,230.67) -- cycle ;
%Shape: Ellipse [id:dp9990646955356375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (630.83,230.42) .. controls (630.83,228.81) and (629.52,227.51) .. (627.92,227.51) .. controls (626.31,227.51) and (625.01,228.81) .. (625.01,230.42) .. controls (625.01,232.02) and (626.31,233.33) .. (627.92,233.33) .. controls (629.52,233.33) and (630.83,232.02) .. (630.83,230.42) -- cycle ;
%Shape: Ellipse [id:dp7396076928156303] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (393.71,230.73) .. controls (393.71,229.13) and (392.4,227.82) .. (390.8,227.82) .. controls (389.19,227.82) and (387.88,229.13) .. (387.88,230.73) .. controls (387.88,232.34) and (389.19,233.64) .. (390.8,233.64) .. controls (392.4,233.64) and (393.71,232.34) .. (393.71,230.73) -- cycle ;
%Shape: Ellipse [id:dp2927406336313819] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (433.71,230.4) .. controls (433.71,228.79) and (432.4,227.49) .. (430.8,227.49) .. controls (429.19,227.49) and (427.88,228.79) .. (427.88,230.4) .. controls (427.88,232.01) and (429.19,233.31) .. (430.8,233.31) .. controls (432.4,233.31) and (433.71,232.01) .. (433.71,230.4) -- cycle ;
%Shape: Ellipse [id:dp19277780861050808] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (473.71,230.73) .. controls (473.71,229.13) and (472.4,227.82) .. (470.8,227.82) .. controls (469.19,227.82) and (467.88,229.13) .. (467.88,230.73) .. controls (467.88,232.34) and (469.19,233.64) .. (470.8,233.64) .. controls (472.4,233.64) and (473.71,232.34) .. (473.71,230.73) -- cycle ;
%Shape: Ellipse [id:dp5124110746152445] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (514.04,230.4) .. controls (514.04,228.79) and (512.74,227.49) .. (511.13,227.49) .. controls (509.52,227.49) and (508.22,228.79) .. (508.22,230.4) .. controls (508.22,232.01) and (509.52,233.31) .. (511.13,233.31) .. controls (512.74,233.31) and (514.04,232.01) .. (514.04,230.4) -- cycle ;
%Shape: Ellipse [id:dp9391836032594486] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (553.7,230.67) .. controls (553.7,229.06) and (552.4,227.76) .. (550.79,227.76) .. controls (549.18,227.76) and (547.88,229.06) .. (547.88,230.67) .. controls (547.88,232.27) and (549.18,233.58) .. (550.79,233.58) .. controls (552.4,233.58) and (553.7,232.27) .. (553.7,230.67) -- cycle ;
%Shape: Ellipse [id:dp31756632526924955] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (593.95,230.67) .. controls (593.95,229.06) and (592.65,227.76) .. (591.04,227.76) .. controls (589.43,227.76) and (588.13,229.06) .. (588.13,230.67) .. controls (588.13,232.27) and (589.43,233.58) .. (591.04,233.58) .. controls (592.65,233.58) and (593.95,232.27) .. (593.95,230.67) -- cycle ;
%Shape: Ellipse [id:dp509677668161563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (630.58,271.42) .. controls (630.58,269.81) and (629.27,268.51) .. (627.67,268.51) .. controls (626.06,268.51) and (624.76,269.81) .. (624.76,271.42) .. controls (624.76,273.02) and (626.06,274.33) .. (627.67,274.33) .. controls (629.27,274.33) and (630.58,273.02) .. (630.58,271.42) -- cycle ;
%Curve Lines [id:da49059666411785674] 
\draw    (351.5,211.67) .. controls (371.5,205.67) and (370.83,176) .. (390.83,172.33) .. controls (410.83,168.67) and (420.5,178) .. (430.83,187) .. controls (441.17,196) and (456.5,226.33) .. (470.83,221) .. controls (485.17,215.67) and (498.17,186.33) .. (511.17,181.67) .. controls (524.17,177) and (537.17,192.33) .. (550.83,187) .. controls (564.5,181.67) and (581.5,197.33) .. (591.17,220.67) ;
%Shape: Ellipse [id:dp49615860205911166] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (393.74,172.33) .. controls (393.74,170.73) and (392.44,169.42) .. (390.83,169.42) .. controls (389.23,169.42) and (387.92,170.73) .. (387.92,172.33) .. controls (387.92,173.94) and (389.23,175.24) .. (390.83,175.24) .. controls (392.44,175.24) and (393.74,173.94) .. (393.74,172.33) -- cycle ;
%Shape: Ellipse [id:dp31234802719416166] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (354.41,211.67) .. controls (354.41,210.06) and (353.11,208.76) .. (351.5,208.76) .. controls (349.89,208.76) and (348.59,210.06) .. (348.59,211.67) .. controls (348.59,213.27) and (349.89,214.58) .. (351.5,214.58) .. controls (353.11,214.58) and (354.41,213.27) .. (354.41,211.67) -- cycle ;
%Shape: Ellipse [id:dp040620740976581415] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (433.74,187) .. controls (433.74,185.39) and (432.44,184.09) .. (430.83,184.09) .. controls (429.23,184.09) and (427.92,185.39) .. (427.92,187) .. controls (427.92,188.61) and (429.23,189.91) .. (430.83,189.91) .. controls (432.44,189.91) and (433.74,188.61) .. (433.74,187) -- cycle ;
%Shape: Ellipse [id:dp2170493947951717] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (473.74,221) .. controls (473.74,219.39) and (472.44,218.09) .. (470.83,218.09) .. controls (469.23,218.09) and (467.92,219.39) .. (467.92,221) .. controls (467.92,222.61) and (469.23,223.91) .. (470.83,223.91) .. controls (472.44,223.91) and (473.74,222.61) .. (473.74,221) -- cycle ;
%Shape: Ellipse [id:dp6977180252632376] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (514.08,181.67) .. controls (514.08,180.06) and (512.77,178.76) .. (511.17,178.76) .. controls (509.56,178.76) and (508.26,180.06) .. (508.26,181.67) .. controls (508.26,183.27) and (509.56,184.58) .. (511.17,184.58) .. controls (512.77,184.58) and (514.08,183.27) .. (514.08,181.67) -- cycle ;
%Shape: Ellipse [id:dp85289406834342] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (553.74,187) .. controls (553.74,185.39) and (552.44,184.09) .. (550.83,184.09) .. controls (549.23,184.09) and (547.92,185.39) .. (547.92,187) .. controls (547.92,188.61) and (549.23,189.91) .. (550.83,189.91) .. controls (552.44,189.91) and (553.74,188.61) .. (553.74,187) -- cycle ;
%Shape: Ellipse [id:dp9829950991105643] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (594.08,220.67) .. controls (594.08,219.06) and (592.77,217.76) .. (591.17,217.76) .. controls (589.56,217.76) and (588.26,219.06) .. (588.26,220.67) .. controls (588.26,222.27) and (589.56,223.58) .. (591.17,223.58) .. controls (592.77,223.58) and (594.08,222.27) .. (594.08,220.67) -- cycle ;

% Text Node
\draw (326.42,130.24) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$| |\vec{\nabla } P_{C}| |$};
% Text Node
\draw (385.17,280.91) node [anchor=north west][inner sep=0.75pt]    {$t_{0}$};
% Text Node
\draw (618.72,280.91) node [anchor=north west][inner sep=0.75pt]    {$t_{CA}$};
% Text Node
\draw (620.45,238.93) node [anchor=north west][inner sep=0.75pt]    {$t_{CA}$};
% Text Node
\draw (342.26,238.67) node [anchor=north west][inner sep=0.75pt]    {$t_{0}$};
% Text Node
\draw (396,239.13) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (592.24,239.36) node [anchor=north west][inner sep=0.75pt]    {$t_{M}$};


\end{tikzpicture}



==> Figures/impVsLt.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Shape: Triangle [id:dp023549451170071234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.45 ] (190.13,250.41) -- (210.21,289.61) -- (170.06,289.61) -- cycle ;
%Shape: Triangle [id:dp9358994871385596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.45 ] (70.38,250.41) -- (80.46,289.83) -- (60.31,289.83) -- cycle ;
%Shape: Triangle [id:dp6655658115185338] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.45 ] (20.71,250.4) -- (35.81,289.88) -- (5.6,289.88) -- cycle ;
%Straight Lines [id:da1596466893716737] 
\draw [line width=1.5]    (279.8,289.6) -- (5.6,290) ;
%Straight Lines [id:da32379925391735287] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (210.21,289.68) -- (170.06,289.61) ;
%Straight Lines [id:da9024194409105077] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (80.46,289.83) -- (60.31,289.96) ;
%Straight Lines [id:da04871906681492566] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (35.81,289.88) -- (5.6,290) ;
%Straight Lines [id:da9833112055739309] 
\draw [line width=1.5]    (279.8,250) -- (20.71,250.4) ;
%Shape: Ellipse [id:dp30699175479091567] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.62,250.4) .. controls (23.62,248.79) and (22.31,247.49) .. (20.71,247.49) .. controls (19.1,247.49) and (17.8,248.79) .. (17.8,250.4) .. controls (17.8,252.01) and (19.1,253.31) .. (20.71,253.31) .. controls (22.31,253.31) and (23.62,252.01) .. (23.62,250.4) -- cycle ;
%Shape: Ellipse [id:dp6100330850542428] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (73.29,250.41) .. controls (73.29,248.8) and (71.99,247.49) .. (70.38,247.49) .. controls (68.78,247.49) and (67.47,248.8) .. (67.47,250.41) .. controls (67.47,252.01) and (68.78,253.32) .. (70.38,253.32) .. controls (71.99,253.32) and (73.29,252.01) .. (73.29,250.41) -- cycle ;
%Shape: Ellipse [id:dp5857136349507337] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193.04,250.41) .. controls (193.04,248.8) and (191.74,247.49) .. (190.13,247.49) .. controls (188.53,247.49) and (187.22,248.8) .. (187.22,250.41) .. controls (187.22,252.01) and (188.53,253.32) .. (190.13,253.32) .. controls (191.74,253.32) and (193.04,252.01) .. (193.04,250.41) -- cycle ;
%Shape: Ellipse [id:dp33363392419554116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.71,250) .. controls (282.71,248.39) and (281.41,247.09) .. (279.8,247.09) .. controls (278.19,247.09) and (276.89,248.39) .. (276.89,250) .. controls (276.89,251.61) and (278.19,252.91) .. (279.8,252.91) .. controls (281.41,252.91) and (282.71,251.61) .. (282.71,250) -- cycle ;
%Shape: Ellipse [id:dp9340240520482856] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (8.51,290) .. controls (8.51,288.39) and (7.21,287.09) .. (5.6,287.09) .. controls (3.99,287.09) and (2.69,288.39) .. (2.69,290) .. controls (2.69,291.61) and (3.99,292.91) .. (5.6,292.91) .. controls (7.21,292.91) and (8.51,291.61) .. (8.51,290) -- cycle ;
%Shape: Ellipse [id:dp2680120307096274] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (63.22,289.96) .. controls (63.22,288.35) and (61.91,287.04) .. (60.31,287.04) .. controls (58.7,287.04) and (57.4,288.35) .. (57.4,289.96) .. controls (57.4,291.56) and (58.7,292.87) .. (60.31,292.87) .. controls (61.91,292.87) and (63.22,291.56) .. (63.22,289.96) -- cycle ;
%Shape: Ellipse [id:dp15095608332648558] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (172.97,289.61) .. controls (172.97,288) and (171.66,286.69) .. (170.06,286.69) .. controls (168.45,286.69) and (167.15,288) .. (167.15,289.61) .. controls (167.15,291.21) and (168.45,292.52) .. (170.06,292.52) .. controls (171.66,292.52) and (172.97,291.21) .. (172.97,289.61) -- cycle ;
%Shape: Ellipse [id:dp7563028030802209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.71,289.6) .. controls (282.71,287.99) and (281.41,286.69) .. (279.8,286.69) .. controls (278.19,286.69) and (276.89,287.99) .. (276.89,289.6) .. controls (276.89,291.21) and (278.19,292.51) .. (279.8,292.51) .. controls (281.41,292.51) and (282.71,291.21) .. (282.71,289.6) -- cycle ;
%Shape: Circle [id:dp37977584961998323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.72,289.88) .. controls (38.72,288.27) and (37.42,286.97) .. (35.81,286.97) .. controls (34.2,286.97) and (32.9,288.27) .. (32.9,289.88) .. controls (32.9,291.49) and (34.2,292.79) .. (35.81,292.79) .. controls (37.42,292.79) and (38.72,291.49) .. (38.72,289.88) -- cycle ;
%Shape: Circle [id:dp8204538927987942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.37,289.83) .. controls (83.37,288.22) and (82.07,286.92) .. (80.46,286.92) .. controls (78.85,286.92) and (77.55,288.22) .. (77.55,289.83) .. controls (77.55,291.44) and (78.85,292.74) .. (80.46,292.74) .. controls (82.07,292.74) and (83.37,291.44) .. (83.37,289.83) -- cycle ;
%Shape: Circle [id:dp6371160273594352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.12,289.68) .. controls (213.12,288.07) and (211.82,286.77) .. (210.21,286.77) .. controls (208.6,286.77) and (207.3,288.07) .. (207.3,289.68) .. controls (207.3,291.29) and (208.6,292.59) .. (210.21,292.59) .. controls (211.82,292.59) and (213.12,291.29) .. (213.12,289.68) -- cycle ;

% Text Node
\draw (264.82,262.96) node [anchor=north west][inner sep=0.75pt]    {$CA$};
% Text Node
\draw (-2.94,294.79) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{u}_{0}$};
% Text Node
\draw (50.47,294.74) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{u}_{1}$};
% Text Node
\draw (159.46,294.49) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{u}_{N}$};
% Text Node
\draw (180.18,229.49) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{v}_{N}$};
% Text Node
\draw (60.8,230.05) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{v}_{1}$};
% Text Node
\draw (11.2,229.69) node [anchor=north west][inner sep=0.75pt]    {$\delta \vec{v}_{0}$};


\end{tikzpicture}

